Single-Level Differentiable Contact Simulation

We present a differentiable formulation of rigid-body contact dynamics for objects and robots represented as compositions of convex primitives. Existing optimization-based approaches simulating contact between convex primitives rely on a bilevel formulation that separates collision detection and contact simulation. These approaches are unreliable in realistic contact simulation scenarios because isolating the collision detection problem introduces contact location non-uniqueness. Our approach combines contact simulation and collision detection into a unified single-level optimization problem. This disambiguates the collision detection problem in a physics-informed manner. Compared to previous differentiable simulation approaches, our formulation features improved simulation robustness and a reduction in computational complexity by more than an order of magnitude. We illustrate the contact and collision differentiability on a robotic manipulation task requiring optimization-through-contact. We provide a numerically efficient implementation of our formulation in the Julia language called Silico.jl.

==> Unified Contact Simulation and Collision Detection(2)/tikz/bilevel_solve_times.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, 
    ymax=10000,
    minor y tick num = 3,
    area style,
    title=$\textbf{bilevel}$,
    xlabel = solve time (ms),
    ylabel = $\quad$,
    xtick={0, 2, 4, 6},
    ytick={0, 10000},
    xmin=0,
    xmax=7,
    ]
\addplot+[
    ybar interval,
    mark=no,
    fill={rgb:red,3;green,143;blue,130},
    draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.5, 2.0)
(1.0, 2644.0)
(1.5, 3025.0)
(2.0, 5061.0)
(2.5, 2192.0)
(3.0, 914.0)
(3.5000000000000004, 522.0)
(4.0, 366.0)
(4.5, 301.0)
(5.0, 442.0)
(5.5, 1508.0)
(6.0, 1236.0)
(6.500000000000001, 576.0)
(7.000000000000001, 207.0)
(7.5, 148.0)
(8.0, 108.0)
(8.5, 85.0)
(9.0, 92.0)
(9.5, 114.0)
(10.0, 0.0)
        };
\end{axis}
\end{tikzpicture}


==> Unified Contact Simulation and Collision Detection(2)/tikz/failure_rate.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{failure rate}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    % xlabel={simulation frequency},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    point meta min=0, 
    point meta max=1, 
    colorbar, 
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/failure_rate_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/failure_rate_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> Unified Contact Simulation and Collision Detection(2)/tikz/iteration_count.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{iteration count}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    xlabel={simulation frequency (Hz)},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    % point meta min=5, 
    % point meta max=30, 
    colorbar, 
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/iterations_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/iterations_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> Unified Contact Simulation and Collision Detection(2)/tikz/momentum.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{momentum error (kg.m.s)}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    xlabel={simulation frequency (Hz)},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    point meta min=0, 
    % point meta max=0.3, 
    colorbar, 
    colorbar style={
    ytick={0, 0.1, 0.2},
    },
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {momentum_data/linear_momentum_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {momentum_data/linear_momentum_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> Unified Contact Simulation and Collision Detection(2)/tikz/single_level_solve_times.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, 
    ymax=10000,
    minor y tick num = 3,
    area style,
    title=$\textbf{single-level}$,
    xlabel = solve time (ms),
    ylabel = occurences ,
    % xtick={0, 0.25, 0.5},
    xtick={0, 2, 4, 6},
    ytick={0, 10000},
    xmin=0,
    xmax=7,
    ]
\addplot+[
    ybar interval,
    mark=no,
    fill={rgb:red,4;green,191;blue,173},
    draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.025, 0.0)
(0.05, 737.0)
(0.07500000000000001, 8583.0)
(0.1, 5567.0)
(0.125, 2258.0)
(0.15000000000000002, 1105.0)
(0.175, 721.0)
(0.2, 427.0)
(0.22500000000000003, 243.0)
(0.25, 149.0)
(0.27499999999999997, 86.0)
(0.30000000000000004, 56.0)
(0.32500000000000007, 24.0)
(0.35, 17.0)
(0.375, 10.0)
(0.4, 3.0)
(0.42500000000000004, 8.0)
(0.45000000000000007, 2.0)
(0.475, 1.0)
(0.5, 0.0)
(10, 0.0)
        };
\end{axis}
\end{tikzpicture}


==> Unified Contact Simulation and Collision Detection(2)/tikz/solve_times.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, 
    ymax=10000,
    minor y tick num = 3,
    area style,
    % title=$\textbf{single-level}$,
    xlabel = solve time (ms),
    ylabel = occurences ,
    % xtick={0, 0.25, 0.5},
    xtick={0, 2, 4, 6},
    ytick={0, 10000},
    xmin=0,
    xmax=7,
    ]
\addplot+[
    ybar interval,
    mark=no,
    fill={rgb:red,4;green,191;blue,173},
    draw={rgb:red,4;green,191;blue,173},
    % draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.025, 0.0)
(0.05, 737.0)
(0.07500000000000001, 8583.0)
(0.1, 5567.0)
(0.125, 2258.0)
(0.15000000000000002, 1105.0)
(0.175, 721.0)
(0.2, 427.0)
(0.22500000000000003, 243.0)
(0.25, 149.0)
(0.27499999999999997, 86.0)
(0.30000000000000004, 56.0)
(0.32500000000000007, 24.0)
(0.35, 17.0)
(0.375, 10.0)
(0.4, 3.0)
(0.42500000000000004, 8.0)
(0.45000000000000007, 2.0)
(0.475, 1.0)
(0.5, 0.0)
(10, 0.0)
        };
\addlegendentry{single-level}

\addplot+[
    ybar interval,
    mark=no,
    fill=yellow,
    draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.5, 2.0)
(1.0, 2644.0)
(1.5, 3025.0)
(2.0, 5061.0)
(2.5, 2192.0)
(3.0, 914.0)
(3.5000000000000004, 522.0)
(4.0, 366.0)
(4.5, 301.0)
(5.0, 442.0)
(5.5, 1508.0)
(6.0, 1236.0)
(6.500000000000001, 576.0)
(7.000000000000001, 207.0)
(7.5, 148.0)
(8.0, 108.0)
(8.5, 85.0)
(9.0, 92.0)
(9.5, 114.0)
(10.0, 0.0)
        };
\addlegendentry{bilevel}
\end{axis}
\end{tikzpicture}


==> Unified Contact Simulation and Collision Detection(2)/tikz/violation.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{collision violation}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    % xlabel={simulation frequency},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    point meta min=0, 
    % point meta max=0.2, 
    colorbar, 
    colorbar style={
        ytick={0, 0.1, 0.2},
        },
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(86,149,83) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/violation_rate_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/violation_rate_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> tikz/bilevel_solve_times.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, 
    ymax=10000,
    minor y tick num = 3,
    area style,
    title=$\textbf{bilevel}$,
    xlabel = solve time (ms),
    ylabel = $\quad$,
    xtick={0, 2, 4, 6},
    ytick={0, 10000},
    xmin=0,
    xmax=7,
    ]
\addplot+[
    ybar interval,
    mark=no,
    fill={rgb:red,3;green,143;blue,130},
    draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.5, 2.0)
(1.0, 2644.0)
(1.5, 3025.0)
(2.0, 5061.0)
(2.5, 2192.0)
(3.0, 914.0)
(3.5000000000000004, 522.0)
(4.0, 366.0)
(4.5, 301.0)
(5.0, 442.0)
(5.5, 1508.0)
(6.0, 1236.0)
(6.500000000000001, 576.0)
(7.000000000000001, 207.0)
(7.5, 148.0)
(8.0, 108.0)
(8.5, 85.0)
(9.0, 92.0)
(9.5, 114.0)
(10.0, 0.0)
        };
\end{axis}
\end{tikzpicture}


==> tikz/failure_rate.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{failure rate}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    % xlabel={simulation frequency},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    point meta min=0, 
    point meta max=1, 
    colorbar, 
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/failure_rate_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/failure_rate_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> tikz/iteration_count.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{iteration count}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    xlabel={simulation frequency (Hz)},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    % point meta min=5, 
    % point meta max=30, 
    colorbar, 
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/iterations_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/iterations_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> tikz/momentum.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{momentum error (kg.m.s)}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    xlabel={simulation frequency (Hz)},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    point meta min=0, 
    % point meta max=0.3, 
    colorbar, 
    colorbar style={
    ytick={0, 0.1, 0.2},
    },
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {momentum_data/linear_momentum_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {momentum_data/linear_momentum_bilevel.dat};
\end{axis}
\end{tikzpicture}

==> tikz/single_level_solve_times.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, 
    ymax=10000,
    minor y tick num = 3,
    area style,
    title=$\textbf{single-level}$,
    xlabel = solve time (ms),
    ylabel = occurences ,
    % xtick={0, 0.25, 0.5},
    xtick={0, 2, 4, 6},
    ytick={0, 10000},
    xmin=0,
    xmax=7,
    ]
\addplot+[
    ybar interval,
    mark=no,
    fill={rgb:red,4;green,191;blue,173},
    draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.025, 0.0)
(0.05, 737.0)
(0.07500000000000001, 8583.0)
(0.1, 5567.0)
(0.125, 2258.0)
(0.15000000000000002, 1105.0)
(0.175, 721.0)
(0.2, 427.0)
(0.22500000000000003, 243.0)
(0.25, 149.0)
(0.27499999999999997, 86.0)
(0.30000000000000004, 56.0)
(0.32500000000000007, 24.0)
(0.35, 17.0)
(0.375, 10.0)
(0.4, 3.0)
(0.42500000000000004, 8.0)
(0.45000000000000007, 2.0)
(0.475, 1.0)
(0.5, 0.0)
(10, 0.0)
        };
\end{axis}
\end{tikzpicture}


==> tikz/solve_times.tikz <==
\begin{tikzpicture}
\begin{axis}[
    ymin=0, 
    ymax=10000,
    minor y tick num = 3,
    area style,
    % title=$\textbf{single-level}$,
    xlabel = solve time (ms),
    ylabel = occurences ,
    % xtick={0, 0.25, 0.5},
    xtick={0, 2, 4, 6},
    ytick={0, 10000},
    xmin=0,
    xmax=7,
    ]
\addplot+[
    ybar interval,
    mark=no,
    fill={rgb:red,4;green,191;blue,173},
    draw={rgb:red,4;green,191;blue,173},
    % draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.025, 0.0)
(0.05, 737.0)
(0.07500000000000001, 8583.0)
(0.1, 5567.0)
(0.125, 2258.0)
(0.15000000000000002, 1105.0)
(0.175, 721.0)
(0.2, 427.0)
(0.22500000000000003, 243.0)
(0.25, 149.0)
(0.27499999999999997, 86.0)
(0.30000000000000004, 56.0)
(0.32500000000000007, 24.0)
(0.35, 17.0)
(0.375, 10.0)
(0.4, 3.0)
(0.42500000000000004, 8.0)
(0.45000000000000007, 2.0)
(0.475, 1.0)
(0.5, 0.0)
(10, 0.0)
        };
\addlegendentry{single-level}

\addplot+[
    ybar interval,
    mark=no,
    fill=yellow,
    draw=black,
    ] 
    plot coordinates { 
(0.0, 0.0)
(0.5, 2.0)
(1.0, 2644.0)
(1.5, 3025.0)
(2.0, 5061.0)
(2.5, 2192.0)
(3.0, 914.0)
(3.5000000000000004, 522.0)
(4.0, 366.0)
(4.5, 301.0)
(5.0, 442.0)
(5.5, 1508.0)
(6.0, 1236.0)
(6.500000000000001, 576.0)
(7.000000000000001, 207.0)
(7.5, 148.0)
(8.0, 108.0)
(8.5, 85.0)
(9.0, 92.0)
(9.5, 114.0)
(10.0, 0.0)
        };
\addlegendentry{bilevel}
\end{axis}
\end{tikzpicture}


==> tikz/violation.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title={$\textbf{collision violation}$},
    ticklabel style = {font=\tiny},
    xticklabels={10, 20, 30, 50, 70, 100,  10, 20, 30, 50, 70, 100},
    xtick={0,1,2,3,4,5, 7,8,9,10,11,12},
    yticklabels={$10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-8}$, $10^{-10}$},
    ytick={0,1,2,3,4,5},
    % xlabel={simulation frequency},
    ylabel={relaxation $\rho$},
    tick align=inside, 
    unbounded coords=jump,
    xmin=-0.5, 
    xmax=12.5, 
    ymin=-0.5, 
    ymax=5.5,
    point meta min=0, 
    % point meta max=0.2, 
    colorbar, 
    colorbar style={
        ytick={0, 0.1, 0.2},
        },
    colormap/viridis]
    % colormap={turquoise_yellow}{rgb255=(2,115, 115) rgb255=(86,149,83) rgb255=(255, 221, 20)}]
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/violation_rate_single_level.dat};
    \addplot [
                patch,
                point meta=explicit,
                patch type=rectangle,
            ] table [meta index=2] {performance_data/violation_rate_bilevel.dat};
\end{axis}
\end{tikzpicture}
